Flicker Noise Induced by Dynamic Impurities in a Quantum Point Contact

We calculate low-frequency noise (LFN) in a quantum point contact (QPC) which is electrostatically defined in a 2D electron gas of a GaAs-AlGaAs heterostructure. The conventional source of LFN in such systems are scattering potentials fluctuating in time acting upon injected electrons. One can discriminate between potentials of different origin -- noise may be caused by the externally applied gate- and source-drain voltages, the motion of defects with internal degrees of freedom close to the channel, electrons hopping between localized states in the doped region, etc. In the present study we propose a model of LFN based upon the assumption that there are many dynamic defects in the surrounding of a QPC. A general expression for the time-dependent current-current correlation function is derived and applied to a QPC with quantized conductance. It is shown that the level of LFN is significantly different at and between the steps in a plot of the conductance vs. gate voltage. On the plateaus, the level of noise is found to be low and strongly model-dependent. At the steps, LFN is much larger and only weakly model-dependent. As long as the system is biased to be at a fixed position relative the conductance step,

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig009258
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Sep 14 17:21:12 1994
%%For: hessling@neel (Peter Hessling)
%%Orientation: Portrait
%%BoundingBox: 0 0 576 315
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-36.0 594.0 translate 0.900 -0.900 scale
2.000 setlinewidth
% Interpolated spline
n 299 559 m
	284.000 565.750 279.000 570.750 279 579 curveto
	279.000 590.000 291.953 596.081 299 599 curveto
	328.898 611.384 389.102 611.384 419 599 curveto
	426.047 596.081 439.000 590.000 439 579 curveto
	439.000 570.750 434.000 565.750 419 559 curveto
gs 0.95 setgray fill gr
gs col-1 s gr
1.000 setlinewidth
% Polyline
n 679 359 m 479 359 l  479 309 l  679 309 l  clp gs 0.95 setgray fill gr
gs col-1 s gr
% Polyline
n 239 359 m 39 359 l  39 309 l  239 309 l  clp gs 0.95 setgray fill gr
gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
499 344 m
gs 1 -1 scale (gate electrode) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
334 594 m
gs 1 -1 scale (QPC) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
59 344 m
gs 1 -1 scale (gate electrode) col-1 show gr
% Polyline
n 39 559 m 679 559 l gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
99 414 m
gs 1 -1 scale (n-doped AlGaAs) col-1 show gr
% Polyline
n 39 459 m 679 459 l gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
394 414 m
gs 1 -1 scale (impurities) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
509 529 m
gs 1 -1 scale (2DEG) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
99 619 m
gs 1 -1 scale (GaAs) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
99 514 m
gs 1 -1 scale (undoped spacer layer, AlGaAs) col-1 show gr
3.000 setlinewidth
% Polyline
n 679 659 m 39 659 l  39 359 l  679 359 l  clp gs col-1 s gr
1.000 setlinewidth
n 491.555 548.305 m 479.000 559.000 l 485.045 543.655 l gs 2 setlinejoin col-1
s gr
% Polyline
n 479 559 m 504 524 l gs col-1 s gr
$F2psEnd
%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
72 scalefont
 setfont
[] 0 setdash
7 setlinewidth
650 521 m
650 1591 l
2030 1591 l
2030 521 l
650 521 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
787 521 m
787 531 l
1063 521 m
1063 531 l
1340 521 m
1340 531 l
1615 521 m
1615 531 l
1892 521 m
1892 531 l
787 1591 m
787 1581 l
1063 1591 m
1063 1581 l
1340 1591 m
1340 1581 l
1615 1591 m
1615 1581 l
1892 1591 m
1892 1581 l
stroke
787 521 m
787 541 l
1063 521 m
1063 541 l
1340 521 m
1340 541 l
1615 521 m
1615 541 l
1892 521 m
1892 541 l
787 1591 m
787 1571 l
1063 1591 m
1063 1571 l
1340 1591 m
1340 1571 l
1615 1591 m
1615 1571 l
1892 1591 m
1892 1571 l
/Times-Italic findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
stroke
787 421 m
gsave
787 421 translate
0 rotate
0 -40  m
(1.98) CS
(1.98) show
grestore
newpath
1063 421 m
gsave
1063 421 translate
0 rotate
0 -40  m
(1.99) CS
(1.99) show
grestore
newpath
1340 421 m
gsave
1340 421 translate
0 rotate
0 -40  m
(2.00) CS
(2.00) show
grestore
newpath
1615 421 m
gsave
1615 421 translate
0 rotate
0 -40  m
(2.01) CS
(2.01) show
grestore
newpath
1892 421 m
gsave
1892 421 translate
0 rotate
0 -40  m
(2.02) CS
(2.02) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
/Symbol findfont
120 scalefont
 setfont
1340 221 m
gsave
1340 221 translate
0 rotate
0 0  m
(h) CS
(h) show
grestore
newpath
650 521 m
660 521 l
650 628 m
660 628 l
650 735 m
660 735 l
650 842 m
660 842 l
650 949 m
660 949 l
650 1056 m
660 1056 l
650 1163 m
660 1163 l
650 1270 m
660 1270 l
650 1377 m
660 1377 l
650 1484 m
660 1484 l
650 1591 m
660 1591 l
2030 521 m
2020 521 l
2030 628 m
2020 628 l
2030 735 m
2020 735 l
2030 842 m
2020 842 l
2030 949 m
2020 949 l
2030 1056 m
2020 1056 l
2030 1163 m
2020 1163 l
2030 1270 m
2020 1270 l
2030 1377 m
2020 1377 l
2030 1484 m
2020 1484 l
2030 1591 m
2020 1591 l
stroke
650 521 m
670 521 l
650 735 m
670 735 l
650 949 m
670 949 l
650 1163 m
670 1163 l
650 1377 m
670 1377 l
650 1591 m
670 1591 l
2030 521 m
2010 521 l
2030 735 m
2010 735 l
2030 949 m
2010 949 l
2030 1163 m
2010 1163 l
2030 1377 m
2010 1377 l
2030 1591 m
2010 1591 l
/Symbol findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
stroke
569 521 m
gsave
569 521 translate
0 rotate
0 -40  m
(-5.0) RJ
(-5.0) show
grestore
newpath
569 735 m
gsave
569 735 translate
0 rotate
0 -40  m
(-4.5) RJ
(-4.5) show
grestore
newpath
569 949 m
gsave
569 949 translate
0 rotate
0 -40  m
(-4.0) RJ
(-4.0) show
grestore
newpath
569 1163 m
gsave
569 1163 translate
0 rotate
0 -40  m
(-3.5) RJ
(-3.5) show
grestore
newpath
569 1377 m
gsave
569 1377 translate
0 rotate
0 -40  m
(-3.0) RJ
(-3.0) show
grestore
newpath
569 1591 m
gsave
569 1591 translate
0 rotate
0 -40  m
(-2.5) RJ
(-2.5) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
232 1056 m
gsave
232 1056 translate
90 rotate
0 0  m
(log10[S\(h, wc=100\)]) CS
(log) show
/Times-Roman findfont
72 scalefont
 setfont
0 -36 rmoveto
(10) show
/Times-Roman findfont
120 scalefont
 setfont
0 36 rmoveto
([S\() show
/Symbol findfont
120 scalefont
 setfont
(h) show
/Times-Roman findfont
120 scalefont
 setfont
(, ) show
/Times-Italic findfont
120 scalefont
 setfont
(w) show
/Times-Italic findfont
120 scalefont
 setfont
0 0 rmoveto
/Times-Italic findfont
72 scalefont
 setfont
0 -36 rmoveto
/Times-Roman findfont
72 scalefont
 setfont
(c) show
/Times-Roman findfont
120 scalefont
 setfont
0 36 rmoveto
(=100\)]) show
grestore
newpath
1 setlinewidth
7 setlinewidth
2030 589 m
2015 593 l
2001 597 l
1986 601 l
1972 606 l
1958 610 l
1943 614 l
1929 619 l
1914 623 l
1900 628 l
1886 633 l
1871 638 l
1857 642 l
1843 647 l
1828 653 l
1814 658 l
1800 663 l
1785 669 l
1771 674 l
1756 680 l
1742 686 l
1728 692 l
1713 698 l
1699 705 l
1685 711 l
1670 718 l
1656 725 l
1641 732 l
1627 739 l
1613 746 l
1598 753 l
1584 760 l
1569 768 l
1555 775 l
1541 783 l
1526 790 l
1512 798 l
1498 806 l
1483 813 l
1469 821 l
1455 828 l
1440 834 l
1426 840 l
1411 846 l
1397 850 l
1383 854 l
1368 857 l
1354 859 l
1340 860 l
1325 859 l
1311 857 l
1296 854 l
1282 850 l
1268 846 l
1253 840 l
1239 834 l
1224 827 l
1210 820 l
1196 813 l
1181 805 l
1167 798 l
1153 790 l
1138 782 l
1124 775 l
1110 767 l
1095 759 l
1081 752 l
1066 745 l
1052 737 l
1038 730 l
1023 723 l
1009 716 l
995 709 l
980 703 l
966 696 l
951 690 l
937 684 l
923 678 l
908 672 l
894 666 l
879 660 l
865 655 l
851 649 l
836 644 l
822 639 l
808 634 l
793 629 l
779 624 l
765 619 l
750 615 l
736 610 l
721 606 l
707 601 l
693 597 l
678 592 l
664 588 l
650 583 l
stroke
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
2030 500 m
2009 521 m
2001 529 l
1986 544 l
1972 559 l
1958 574 l
1943 589 l
1929 604 l
1914 620 l
1900 636 l
1886 652 l
1871 668 l
1857 685 l
1843 702 l
1828 720 l
1814 738 l
1800 756 l
1785 775 l
1771 794 l
1756 814 l
1742 834 l
1728 855 l
1713 876 l
1699 897 l
1685 919 l
1670 942 l
1656 965 l
1641 988 l
1627 1011 l
1613 1035 l
1598 1059 l
1584 1083 l
1569 1107 l
1555 1131 l
1541 1155 l
1526 1179 l
1512 1203 l
1498 1226 l
1483 1249 l
1469 1271 l
1455 1291 l
1440 1311 l
1426 1329 l
1411 1344 l
1397 1358 l
1383 1369 l
1368 1377 l
1354 1382 l
1340 1384 l
1325 1382 l
1311 1377 l
1296 1368 l
1282 1357 l
1268 1344 l
1253 1328 l
1239 1310 l
1224 1290 l
1210 1269 l
1196 1247 l
1181 1224 l
1167 1200 l
1153 1176 l
1138 1152 l
1124 1127 l
1110 1102 l
1095 1078 l
1081 1053 l
1066 1029 l
1052 1004 l
1038 980 l
1023 956 l
1009 932 l
995 909 l
980 887 l
966 864 l
951 843 l
937 822 l
923 801 l
908 780 l
894 761 l
879 741 l
865 722 l
851 703 l
836 685 l
822 667 l
808 650 l
793 633 l
779 616 l
765 600 l
750 584 l
736 568 l
721 552 l
707 536 l
693 521 l
692 521 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
7 setlinewidth
1570 1502 m
1768 1502 l
stroke
1 setlinewidth
1834 1502 m
gsave
1834 1502 translate
0 rotate
0 -40  m
/Times-Italic findfont
120 scalefont
 setfont
(S) show
/Times-Italic findfont
72 scalefont
 setfont
0 -36 rmoveto
(a) show
grestore
newpath
/Times-Italic findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1570 1352 m
1768 1352 l
stroke
[] 0 setdash
1 setlinewidth
1834 1352 m
gsave
1834 1352 translate
0 rotate
0 -40  m
/Times-Italic findfont
120 scalefont
 setfont
(S) show
/Times-Italic findfont
72 scalefont
 setfont
0 -36 rmoveto
(b) show
grestore
newpath
showpage
%%Trailer
%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
120 scalefont
 setfont
[] 0 setdash
7 setlinewidth
650 521 m
650 1591 l
2029 1591 l
2029 521 l
650 521 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
650 521 m
650 531 l
765 521 m
765 531 l
880 521 m
880 531 l
994 521 m
994 531 l
1110 521 m
1110 531 l
1225 521 m
1225 531 l
1339 521 m
1339 531 l
1455 521 m
1455 531 l
1569 521 m
1569 531 l
1685 521 m
1685 531 l
1800 521 m
1800 531 l
1914 521 m
1914 531 l
2029 521 m
2029 531 l
650 1591 m
650 1581 l
765 1591 m
765 1581 l
880 1591 m
880 1581 l
994 1591 m
994 1581 l
1110 1591 m
1110 1581 l
1225 1591 m
1225 1581 l
1339 1591 m
1339 1581 l
1455 1591 m
1455 1581 l
1569 1591 m
1569 1581 l
1685 1591 m
1685 1581 l
1800 1591 m
1800 1581 l
1914 1591 m
1914 1581 l
2029 1591 m
2029 1581 l
stroke
650 521 m
650 541 l
880 521 m
880 541 l
1110 521 m
1110 541 l
1339 521 m
1339 541 l
1569 521 m
1569 541 l
1800 521 m
1800 541 l
2029 521 m
2029 541 l
650 1591 m
650 1571 l
880 1591 m
880 1571 l
1110 1591 m
1110 1571 l
1339 1591 m
1339 1571 l
1569 1591 m
1569 1571 l
1800 1591 m
1800 1571 l
2029 1591 m
2029 1571 l
/Times-Italic findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
stroke
650 421 m
gsave
650 421 translate
0 rotate
0 -40  m
(-0.5) CS
(-0.5) show
grestore
newpath
880 421 m
gsave
880 421 translate
0 rotate
0 -40  m
(0.5) CS
(0.5) show
grestore
newpath
1110 421 m
gsave
1110 421 translate
0 rotate
0 -40  m
(1.5) CS
(1.5) show
grestore
newpath
1339 421 m
gsave
1339 421 translate
0 rotate
0 -40  m
(2.5) CS
(2.5) show
grestore
newpath
1569 421 m
gsave
1569 421 translate
0 rotate
0 -40  m
(3.5) CS
(3.5) show
grestore
newpath
1800 421 m
gsave
1800 421 translate
0 rotate
0 -40  m
(4.5) CS
(4.5) show
grestore
newpath
2029 421 m
gsave
2029 421 translate
0 rotate
0 -40  m
(5.5) CS
(5.5) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
1339 221 m
gsave
1339 221 translate
0 rotate
0 0  m
(log10\(w\)) CS
(log) show
/Times-Roman findfont
72 scalefont
 setfont
0 -36 rmoveto
(10) show
/Times-Roman findfont
120 scalefont
 setfont
0 36 rmoveto
(\() show
/Times-Italic findfont
120 scalefont
 setfont
(w) show
/Times-Roman findfont
120 scalefont
 setfont
(\)) show
grestore
newpath
650 521 m
660 521 l
650 663 m
660 663 l
650 806 m
660 806 l
650 949 m
660 949 l
650 1091 m
660 1091 l
650 1234 m
660 1234 l
650 1377 m
660 1377 l
650 1520 m
660 1520 l
2029 521 m
2019 521 l
2029 663 m
2019 663 l
2029 806 m
2019 806 l
2029 949 m
2019 949 l
2029 1091 m
2019 1091 l
2029 1234 m
2019 1234 l
2029 1377 m
2019 1377 l
2029 1520 m
2019 1520 l
stroke
650 521 m
670 521 l
650 806 m
670 806 l
650 1091 m
670 1091 l
650 1377 m
670 1377 l
2029 521 m
2009 521 l
2029 806 m
2009 806 l
2029 1091 m
2009 1091 l
2029 1377 m
2009 1377 l
/Times-Roman findfont
120 scalefont
 setfont
stroke
578 521 m
gsave
578 521 translate
0 rotate
0 -40  m
(-10.0) RJ
(-10.0) show
grestore
newpath
578 806 m
gsave
578 806 translate
0 rotate
0 -40  m
(-8.0) RJ
(-8.0) show
grestore
newpath
578 1091 m
gsave
578 1091 translate
0 rotate
0 -40  m
(-6.0) RJ
(-6.0) show
grestore
newpath
578 1377 m
gsave
578 1377 translate
0 rotate
0 -40  m
(-4.0) RJ
(-4.0) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
163 1056 m
gsave
163 1056 translate
90 rotate
0 0  m
(log10[S\(w\)]) CS
(log) show
/Times-Roman findfont
72 scalefont
 setfont
0 -36 rmoveto
(10) show
/Times-Roman findfont
120 scalefont
 setfont
0 36 rmoveto
([S\() show
/Times-Italic findfont
120 scalefont
 setfont
(w) show
/Times-Roman findfont
120 scalefont
 setfont
(\)]) show
grestore
newpath
1 setlinewidth
7 setlinewidth
649 1547 m
650 1547 m
720 1546 l
760 1543 l
789 1540 l
811 1537 l
829 1534 l
845 1530 l
858 1527 l
870 1523 l
880 1520 l
890 1517 l
899 1513 l
907 1510 l
914 1507 l
921 1505 l
927 1502 l
933 1499 l
939 1497 l
944 1494 l
950 1492 l
954 1490 l
959 1487 l
964 1485 l
968 1483 l
972 1481 l
976 1479 l
980 1477 l
983 1476 l
987 1474 l
990 1472 l
993 1471 l
997 1469 l
1000 1467 l
1003 1466 l
1006 1464 l
1008 1463 l
1011 1461 l
1014 1460 l
1016 1459 l
1019 1457 l
1021 1456 l
1024 1455 l
1026 1454 l
1028 1452 l
1031 1451 l
1033 1450 l
1035 1449 l
1037 1448 l
1039 1447 l
1041 1446 l
1043 1445 l
1045 1444 l
1047 1443 l
1049 1442 l
1051 1441 l
1052 1440 l
1054 1439 l
1056 1438 l
1058 1437 l
1059 1436 l
1061 1435 l
1063 1434 l
1064 1433 l
1066 1432 l
1067 1432 l
1069 1431 l
1070 1430 l
1072 1429 l
1073 1428 l
1075 1428 l
1076 1427 l
1078 1426 l
1079 1425 l
1080 1425 l
1082 1424 l
1083 1423 l
1084 1423 l
1086 1422 l
1087 1421 l
1088 1420 l
1089 1420 l
1091 1419 l
1092 1418 l
1093 1418 l
1094 1417 l
1095 1417 l
1096 1416 l
1098 1415 l
1099 1415 l
1100 1414 l
1101 1413 l
1102 1413 l
1103 1412 l
1104 1412 l
1105 1411 l
1106 1411 l
1107 1410 l
1108 1409 l
1109 1409 l
1110 1408 l
1111 1408 l
1112 1407 l
1113 1407 l
1114 1406 l
1115 1406 l
1116 1405 l
1117 1405 l
1118 1404 l
1119 1404 l
1120 1403 l
1121 1403 l
1122 1402 l
1123 1402 l
1123 1401 l
1124 1401 l
1125 1400 l
1126 1400 l
1127 1399 l
1128 1399 l
1129 1399 l
1129 1398 l
1130 1398 l
1131 1397 l
1132 1397 l
1133 1396 l
1134 1395 l
1135 1395 l
1136 1395 l
1137 1394 l
1138 1393 l
1139 1393 l
1140 1393 l
1140 1392 l
1141 1392 l
1142 1391 l
1143 1391 l
1144 1390 l
1145 1390 l
1145 1389 l
1146 1389 l
1147 1389 l
1147 1388 l
1148 1388 l
1149 1388 l
1150 1387 l
1151 1387 l
1152 1386 l
1153 1385 l
1154 1385 l
1155 1384 l
1156 1384 l
1157 1383 l
1158 1383 l
1159 1382 l
1160 1382 l
1160 1381 l
1161 1381 l
1162 1381 l
1162 1380 l
1163 1380 l
1164 1379 l
1165 1379 l
1166 1379 l
1166 1378 l
1167 1378 l
1168 1377 l
1169 1377 l
1170 1376 l
1171 1376 l
1172 1375 l
1173 1375 l
1173 1374 l
1174 1374 l
1175 1374 l
1176 1373 l
1177 1373 l
1177 1372 l
1178 1372 l
1179 1372 l
1179 1371 l
1180 1371 l
1181 1371 l
1181 1370 l
1182 1370 l
1183 1369 l
1184 1369 l
1184 1368 l
1185 1368 l
1186 1368 l
1186 1367 l
1187 1367 l
1188 1367 l
1188 1366 l
1189 1366 l
1190 1366 l
1190 1365 l
1191 1365 l
1192 1365 l
1192 1364 l
1193 1364 l
1194 1364 l
1194 1363 l
1195 1363 l
1196 1362 l
1197 1362 l
1198 1361 l
1199 1361 l
1199 1360 l
1200 1360 l
1201 1360 l
1202 1359 l
1203 1359 l
1203 1358 l
1204 1358 l
1205 1358 l
1205 1357 l
1206 1357 l
1207 1357 l
1207 1356 l
1208 1356 l
1209 1356 l
1209 1355 l
1210 1355 l
1211 1355 l
1211 1354 l
1212 1354 l
1213 1354 l
1213 1353 l
1214 1353 l
1215 1352 l
1216 1352 l
1217 1351 l
1218 1351 l
1218 1350 l
1219 1350 l
1220 1350 l
1220 1349 l
1221 1349 l
1222 1349 l
1222 1348 l
1223 1348 l
1224 1348 l
1224 1347 l
1227 1346 l
1228 1345 l
1229 1345 l
1230 1344 l
1231 1344 l
1231 1343 l
1232 1343 l
1233 1342 l
1234 1342 l
1235 1342 l
1235 1341 l
1236 1341 l
1237 1340 l
1238 1340 l
1239 1339 l
1240 1339 l
1240 1338 l
1241 1338 l
1242 1337 l
1243 1337 l
1244 1337 l
1244 1336 l
1245 1336 l
1246 1335 l
1247 1335 l
1248 1334 l
1249 1333 l
1250 1333 l
1251 1333 l
1252 1332 l
1253 1332 l
1253 1331 l
1254 1331 l
1255 1330 l
1256 1330 l
1257 1329 l
1258 1328 l
1259 1328 l
1260 1328 l
1261 1327 l
1262 1326 l
1263 1326 l
1264 1325 l
1265 1325 l
1265 1324 l
1266 1324 l
1267 1323 l
1268 1323 l
1269 1323 l
1270 1322 l
1271 1321 l
1272 1321 l
1273 1320 l
1274 1320 l
1274 1319 l
1275 1319 l
1276 1318 l
1277 1318 l
1278 1318 l
1278 1317 l
1279 1317 l
1280 1316 l
1281 1316 l
1282 1315 l
1283 1315 l
1283 1314 l
1284 1314 l
1285 1313 l
1286 1313 l
1287 1313 l
1287 1312 l
1288 1312 l
1289 1311 l
1290 1311 l
1291 1310 l
1292 1309 l
1293 1309 l
1294 1308 l
1295 1308 l
1296 1307 l
1297 1307 l
1298 1306 l
1299 1306 l
1300 1305 l
1301 1304 l
1302 1304 l
1303 1304 l
1304 1303 l
1305 1302 l
1306 1302 l
1307 1301 l
1308 1301 l
1308 1300 l
1309 1300 l
1310 1299 l
1311 1299 l
1312 1299 l
1312 1298 l
1313 1298 l
1314 1297 l
1315 1297 l
1316 1296 l
1317 1296 l
1317 1295 l
1318 1295 l
1319 1295 l
1320 1294 l
1321 1294 l
1321 1293 l
1322 1293 l
1323 1292 l
1324 1292 l
1325 1291 l
1326 1290 l
1327 1290 l
1328 1290 l
1329 1289 l
1330 1289 l
1330 1288 l
1331 1288 l
1332 1287 l
1333 1287 l
1334 1286 l
1335 1286 l
1336 1285 l
1337 1285 l
1338 1284 l
1339 1283 l
1340 1283 l
1341 1282 l
1342 1282 l
1342 1281 l
1343 1281 l
1344 1281 l
1345 1280 l
1346 1280 l
1347 1279 l
1348 1278 l
1349 1278 l
1350 1277 l
1351 1277 l
1351 1276 l
1352 1276 l
1353 1276 l
1354 1275 l
1355 1275 l
1355 1274 l
1356 1274 l
1357 1273 l
1358 1273 l
1359 1272 l
1360 1272 l
1360 1271 l
1361 1271 l
1362 1271 l
1363 1270 l
1364 1270 l
1364 1269 l
1365 1269 l
1366 1268 l
1367 1268 l
1368 1267 l
1369 1267 l
1370 1266 l
1371 1266 l
1372 1265 l
1373 1264 l
1374 1264 l
1375 1263 l
1376 1263 l
1377 1262 l
1378 1262 l
1379 1261 l
1380 1261 l
1381 1260 l
1382 1259 l
1383 1259 l
1384 1258 l
1385 1258 l
1386 1257 l
1387 1257 l
1388 1256 l
1389 1256 l
1390 1255 l
1391 1254 l
1392 1254 l
1393 1253 l
1394 1253 l
1395 1252 l
1396 1252 l
1397 1251 l
1398 1251 l
1398 1250 l
1399 1250 l
1400 1249 l
1401 1249 l
1402 1248 l
1403 1248 l
1404 1247 l
1405 1247 l
1406 1246 l
1407 1246 l
1407 1245 l
1408 1245 l
1409 1244 l
1410 1244 l
1411 1244 l
1411 1243 l
1412 1243 l
1413 1242 l
1414 1242 l
1415 1241 l
1416 1240 l
1417 1240 l
1418 1240 l
1419 1239 l
1420 1238 l
1421 1238 l
1422 1237 l
1423 1237 l
1424 1236 l
1425 1235 l
1426 1235 l
1427 1235 l
1428 1234 l
1429 1233 l
1430 1233 l
1431 1232 l
1432 1232 l
1432 1231 l
1433 1231 l
1434 1231 l
1435 1230 l
1436 1230 l
1437 1229 l
1438 1228 l
1439 1228 l
1440 1227 l
1441 1227 l
1441 1226 l
1442 1226 l
1443 1226 l
1444 1225 l
1445 1225 l
1445 1224 l
1446 1224 l
1447 1223 l
1448 1223 l
1449 1222 l
1450 1222 l
1451 1221 l
1452 1221 l
1453 1220 l
1454 1220 l
1454 1219 l
1457 1218 l
1458 1217 l
1459 1217 l
1460 1216 l
1461 1216 l
1461 1215 l
1462 1215 l
1463 1214 l
1464 1214 l
1465 1214 l
1465 1213 l
1466 1213 l
1467 1212 l
1468 1212 l
1469 1211 l
1470 1211 l
1470 1210 l
1471 1210 l
1472 1209 l
1473 1209 l
1474 1208 l
1475 1208 l
1476 1207 l
1477 1207 l
1478 1206 l
1479 1205 l
1480 1205 l
1481 1204 l
1482 1204 l
1483 1203 l
1484 1202 l
1485 1202 l
1486 1202 l
1487 1201 l
1488 1200 l
1489 1200 l
1490 1199 l
1491 1199 l
1491 1198 l
1492 1198 l
1493 1197 l
1494 1197 l
1495 1197 l
1495 1196 l
1496 1196 l
1497 1195 l
1498 1195 l
1499 1194 l
1500 1194 l
1500 1193 l
1501 1193 l
1502 1192 l
1503 1192 l
1504 1192 l
1504 1191 l
1505 1191 l
1506 1190 l
1507 1190 l
1508 1189 l
1509 1188 l
1510 1188 l
1511 1187 l
1512 1187 l
1513 1186 l
1514 1186 l
1515 1185 l
1516 1185 l
1517 1184 l
1518 1183 l
1519 1183 l
1520 1182 l
1521 1182 l
1521 1181 l
1522 1181 l
1523 1181 l
1524 1180 l
1525 1180 l
1525 1179 l
1526 1179 l
1527 1178 l
1528 1178 l
1529 1177 l
1530 1177 l
1530 1176 l
1531 1176 l
1532 1176 l
1533 1175 l
1534 1175 l
1534 1174 l
1535 1174 l
1536 1173 l
1537 1173 l
1538 1172 l
1539 1171 l
1540 1171 l
1541 1171 l
1542 1170 l
1543 1169 l
1544 1169 l
1545 1168 l
1546 1168 l
1547 1167 l
1548 1166 l
1549 1166 l
1550 1166 l
1551 1165 l
1552 1164 l
1553 1164 l
1554 1163 l
1555 1163 l
1555 1162 l
1556 1162 l
1557 1161 l
1558 1161 l
1559 1161 l
1560 1160 l
1561 1159 l
1562 1159 l
1563 1158 l
1564 1158 l
1564 1157 l
1565 1157 l
1566 1157 l
1567 1156 l
1568 1156 l
1568 1155 l
1569 1155 l
1570 1154 l
1571 1154 l
1572 1153 l
1573 1152 l
1574 1152 l
1575 1152 l
1576 1151 l
1577 1151 l
1577 1150 l
1578 1150 l
1579 1149 l
1580 1149 l
1581 1148 l
1582 1148 l
1583 1147 l
1584 1147 l
1585 1146 l
1586 1145 l
1587 1145 l
1588 1144 l
1589 1144 l
1590 1143 l
1591 1143 l
1592 1142 l
1593 1142 l
1594 1141 l
1595 1140 l
1596 1140 l
1597 1139 l
1598 1139 l
1599 1138 l
1600 1138 l
1601 1137 l
1602 1137 l
1602 1136 l
1603 1136 l
1604 1135 l
1605 1135 l
1606 1134 l
1607 1134 l
1608 1133 l
1609 1133 l
1610 1132 l
1611 1132 l
1611 1131 l
1612 1131 l
1613 1130 l
1614 1130 l
1615 1130 l
1615 1129 l
1616 1129 l
1617 1128 l
1618 1128 l
1619 1127 l
1620 1127 l
1620 1126 l
1621 1126 l
1622 1126 l
1623 1125 l
1624 1125 l
1624 1124 l
1625 1124 l
1626 1123 l
1627 1123 l
1628 1122 l
1629 1122 l
1630 1121 l
1631 1121 l
1632 1120 l
1633 1119 l
1634 1119 l
1635 1118 l
1636 1118 l
1637 1118 l
1637 1117 l
1638 1117 l
1639 1116 l
1640 1116 l
1641 1115 l
1642 1114 l
1643 1114 l
1644 1114 l
1645 1113 l
1646 1112 l
1647 1112 l
1648 1111 l
1649 1111 l
1649 1110 l
1650 1110 l
1651 1110 l
1652 1109 l
1653 1109 l
1654 1108 l
1655 1107 l
1656 1107 l
1657 1106 l
1658 1106 l
1659 1105 l
1660 1105 l
1661 1104 l
1662 1104 l
1662 1103 l
1663 1103 l
1664 1102 l
1665 1102 l
1666 1102 l
1667 1101 l
1668 1100 l
1669 1100 l
1670 1099 l
1671 1099 l
1671 1098 l
1672 1098 l
1673 1098 l
1674 1097 l
1675 1097 l
1675 1096 l
1676 1096 l
1677 1095 l
1678 1095 l
1679 1094 l
1680 1094 l
1681 1093 l
1682 1093 l
1683 1092 l
1684 1092 l
1684 1091 l
1687 1090 l
1688 1090 l
1688 1089 l
1689 1089 l
1690 1088 l
1691 1088 l
1692 1087 l
1693 1087 l
1693 1086 l
1694 1086 l
1695 1086 l
1695 1085 l
1696 1085 l
1697 1085 l
1697 1084 l
1698 1084 l
1699 1083 l
1700 1083 l
1701 1082 l
1702 1082 l
1703 1081 l
1704 1081 l
1704 1080 l
1705 1080 l
1706 1080 l
1706 1079 l
1707 1079 l
1708 1079 l
1708 1078 l
1709 1078 l
1710 1077 l
1711 1077 l
1712 1076 l
1713 1076 l
1713 1075 l
1714 1075 l
1715 1075 l
1715 1074 l
1716 1074 l
1717 1074 l
1717 1073 l
1718 1073 l
1719 1072 l
1720 1072 l
1721 1071 l
1722 1071 l
1723 1070 l
1724 1070 l
stroke
1724 1070 m
1724 1070 m
1724 1070 l
1724 1069 l
1725 1069 l
1726 1069 l
1726 1068 l
1727 1068 l
1728 1068 l
1728 1067 l
1729 1067 l
1730 1066 l
1731 1066 l
1732 1065 l
1733 1065 l
1733 1064 l
1734 1064 l
1735 1064 l
1735 1063 l
1736 1063 l
1737 1063 l
1737 1062 l
1738 1062 l
1739 1061 l
1740 1061 l
1741 1061 l
1741 1060 l
1742 1060 l
1743 1059 l
1744 1059 l
1744 1058 l
1745 1058 l
1746 1058 l
1746 1057 l
1747 1057 l
1748 1057 l
1748 1056 l
1749 1056 l
1750 1055 l
1751 1055 l
1752 1054 l
1753 1054 l
1753 1053 l
1754 1053 l
1755 1053 l
1755 1052 l
1756 1052 l
1757 1052 l
1757 1051 l
1758 1051 l
1759 1051 l
1759 1050 l
1760 1050 l
1761 1050 l
1761 1049 l
1762 1049 l
1763 1048 l
1764 1048 l
1764 1047 l
1765 1047 l
1766 1047 l
1766 1046 l
1767 1046 l
1768 1046 l
1768 1045 l
1769 1045 l
1770 1044 l
1771 1044 l
1772 1043 l
1773 1043 l
1773 1042 l
1774 1042 l
1775 1042 l
1776 1041 l
1777 1041 l
1777 1040 l
1778 1040 l
1779 1040 l
1779 1039 l
1780 1039 l
1781 1039 l
1781 1038 l
1782 1038 l
1783 1037 l
1784 1037 l
1784 1036 l
1785 1036 l
1786 1036 l
1786 1035 l
1787 1035 l
1788 1035 l
1788 1034 l
1789 1034 l
1790 1034 l
1790 1033 l
1791 1033 l
1792 1033 l
1792 1032 l
1793 1032 l
1794 1031 l
1795 1031 l
1796 1030 l
1797 1030 l
1797 1029 l
1798 1029 l
1799 1029 l
1799 1028 l
1800 1028 l
1801 1028 l
1801 1027 l
1802 1027 l
1803 1026 l
1804 1026 l
1805 1025 l
1806 1025 l
1807 1024 l
1808 1024 l
1808 1023 l
1809 1023 l
1810 1023 l
1810 1022 l
1811 1022 l
1812 1022 l
1812 1021 l
1813 1021 l
1814 1020 l
1815 1020 l
1816 1019 l
1817 1019 l
1817 1018 l
1818 1018 l
1819 1018 l
1819 1017 l
1820 1017 l
1821 1017 l
1821 1016 l
1822 1016 l
1823 1016 l
1823 1015 l
1824 1015 l
1825 1014 l
1826 1014 l
1827 1013 l
1828 1013 l
1828 1012 l
1829 1012 l
1830 1012 l
1830 1011 l
1831 1011 l
1832 1011 l
1832 1010 l
1833 1010 l
1834 1010 l
1834 1009 l
1835 1009 l
1836 1009 l
1836 1008 l
1837 1008 l
1838 1007 l
1839 1007 l
1839 1006 l
1840 1006 l
1841 1006 l
1841 1005 l
1842 1005 l
1843 1005 l
1843 1004 l
1844 1004 l
1845 1004 l
1845 1003 l
1846 1003 l
1847 1003 l
1847 1002 l
1848 1002 l
1849 1001 l
1850 1001 l
1851 1000 l
1852 1000 l
1852 999 l
1853 999 l
1854 999 l
1854 998 l
1855 998 l
1856 998 l
1856 997 l
1857 997 l
1858 997 l
1858 996 l
1859 996 l
1860 996 l
1860 995 l
1861 995 l
1862 994 l
1863 994 l
1863 993 l
1864 993 l
1865 993 l
1865 992 l
1866 992 l
1867 992 l
1867 991 l
1868 991 l
1869 990 l
1870 990 l
1871 989 l
1872 989 l
1872 988 l
1873 988 l
1874 988 l
1874 987 l
1875 987 l
1876 987 l
1876 986 l
1877 986 l
1878 986 l
1878 985 l
1879 985 l
1880 985 l
1880 984 l
1881 984 l
1882 983 l
1883 983 l
1883 982 l
1884 982 l
1885 982 l
1885 981 l
1886 981 l
1887 981 l
1887 980 l
1888 980 l
1889 979 l
1890 979 l
1891 978 l
1892 978 l
1892 977 l
1893 977 l
1894 977 l
1894 976 l
1895 976 l
1896 976 l
1896 975 l
1897 975 l
1898 974 l
1899 974 l
1900 974 l
1900 973 l
1901 973 l
1902 972 l
1903 972 l
1903 971 l
1904 971 l
1905 971 l
1905 970 l
1906 970 l
1907 970 l
1907 969 l
1908 969 l
1909 968 l
1910 968 l
1911 967 l
1912 967 l
1912 966 l
1913 966 l
1914 966 l
1914 965 l
1915 965 l
1916 965 l
1916 964 l
1917 964 l
1918 963 l
1919 963 l
1920 963 l
1920 962 l
1921 962 l
1922 961 l
1923 961 l
1923 960 l
1924 960 l
1925 960 l
1925 959 l
1926 959 l
1927 959 l
1927 958 l
1928 958 l
1929 957 l
1930 957 l
1931 956 l
1932 956 l
1932 955 l
1933 955 l
1934 955 l
1934 954 l
1935 954 l
1936 954 l
1936 953 l
1937 953 l
1938 953 l
1938 952 l
1939 952 l
1940 952 l
1940 951 l
1941 951 l
1942 950 l
1943 950 l
1943 949 l
1944 949 l
1945 949 l
1945 948 l
1946 948 l
1947 948 l
1947 947 l
1948 947 l
1949 946 l
1950 946 l
1951 945 l
1952 945 l
1953 944 l
1954 944 l
1955 943 l
1956 943 l
1956 942 l
1957 942 l
1958 942 l
1958 941 l
1959 941 l
1960 941 l
1960 940 l
1961 940 l
1962 939 l
1963 939 l
1963 938 l
1964 938 l
1965 938 l
1965 937 l
1966 937 l
1967 937 l
1967 936 l
1968 936 l
1969 936 l
1969 935 l
1970 935 l
1971 935 l
1971 934 l
1972 934 l
1973 933 l
1974 933 l
1975 932 l
1976 932 l
1976 931 l
1977 931 l
1978 931 l
1978 930 l
1979 930 l
1980 930 l
1980 929 l
1981 929 l
1982 928 l
1983 928 l
1984 927 l
1985 927 l
1986 926 l
1987 926 l
1987 925 l
1988 925 l
1989 925 l
1989 924 l
1990 924 l
1991 924 l
1991 923 l
1992 923 l
1993 922 l
1994 922 l
1995 921 l
1996 921 l
1996 920 l
1997 920 l
1998 920 l
1998 919 l
1999 919 l
2000 919 l
2000 918 l
2001 918 l
2002 918 l
2002 917 l
2003 917 l
2004 916 l
2005 916 l
2006 915 l
2007 915 l
2007 914 l
2008 914 l
2009 914 l
2009 913 l
2010 913 l
2011 913 l
2011 912 l
2012 912 l
2013 912 l
2013 911 l
2014 911 l
2015 911 l
2015 910 l
2016 910 l
2017 909 l
2018 909 l
2019 908 l
2020 908 l
2020 907 l
2021 907 l
2022 907 l
2022 906 l
2023 906 l
2024 906 l
2024 905 l
2025 905 l
2026 905 l
2026 904 l
2027 904 l
2028 903 l
2029 903 l
2029 902 l
stroke
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
649 1258 m
650 1258 m
720 1256 l
760 1254 l
789 1251 l
811 1248 l
829 1244 l
845 1241 l
858 1237 l
870 1234 l
880 1230 l
890 1227 l
899 1224 l
907 1221 l
914 1218 l
921 1215 l
927 1212 l
933 1210 l
939 1207 l
944 1204 l
950 1202 l
954 1200 l
959 1198 l
964 1195 l
968 1193 l
972 1191 l
976 1189 l
980 1187 l
983 1186 l
987 1184 l
990 1182 l
993 1180 l
997 1179 l
1000 1177 l
1003 1176 l
1006 1174 l
1008 1173 l
1011 1172 l
1014 1170 l
1016 1169 l
1019 1168 l
1021 1166 l
1024 1165 l
1026 1164 l
1028 1163 l
1031 1162 l
1033 1160 l
1035 1159 l
1037 1158 l
1039 1157 l
1041 1156 l
1043 1155 l
1045 1154 l
1047 1153 l
1049 1151 l
1051 1150 l
1052 1149 l
1054 1148 l
1056 1147 l
1058 1146 l
1059 1146 l
1061 1145 l
1063 1144 l
1064 1143 l
1066 1142 l
1067 1141 l
1069 1140 l
1070 1139 l
1072 1138 l
1073 1138 l
1075 1137 l
1076 1136 l
1078 1135 l
1079 1134 l
1080 1134 l
1082 1133 l
1083 1132 l
1084 1131 l
1086 1131 l
1087 1130 l
1088 1129 l
1089 1129 l
1091 1128 l
1092 1128 l
1093 1127 l
1094 1126 l
1095 1126 l
1096 1125 l
1098 1125 l
1099 1124 l
1100 1124 l
1101 1123 l
1102 1122 l
1103 1122 l
1104 1121 l
1105 1121 l
1106 1120 l
1107 1120 l
1108 1119 l
1109 1118 l
1110 1118 l
1111 1117 l
1112 1117 l
1113 1116 l
1114 1115 l
1115 1115 l
1116 1114 l
1117 1114 l
1118 1113 l
1119 1112 l
1120 1112 l
1121 1111 l
1122 1111 l
1123 1110 l
1124 1109 l
1125 1109 l
1126 1108 l
1127 1108 l
1128 1107 l
1129 1107 l
1129 1106 l
1130 1106 l
1131 1105 l
1132 1105 l
1133 1104 l
1134 1104 l
1135 1103 l
1136 1103 l
1137 1102 l
1138 1102 l
1139 1101 l
1140 1101 l
1141 1100 l
1142 1100 l
1143 1100 l
1143 1099 l
1144 1099 l
1145 1099 l
1145 1098 l
1146 1098 l
1147 1097 l
1148 1097 l
1149 1096 l
1150 1096 l
1150 1095 l
1151 1095 l
1152 1094 l
1153 1094 l
1154 1093 l
1155 1092 l
1156 1092 l
1157 1091 l
1158 1090 l
1159 1090 l
1160 1089 l
1161 1089 l
1162 1088 l
1163 1088 l
1163 1087 l
1164 1087 l
1165 1087 l
1165 1086 l
1166 1086 l
1167 1085 l
1168 1085 l
1169 1085 l
1169 1084 l
1170 1084 l
1171 1084 l
1171 1083 l
1172 1083 l
1173 1082 l
1174 1082 l
1175 1081 l
1176 1081 l
1177 1080 l
1178 1080 l
1178 1079 l
1179 1079 l
1180 1078 l
1181 1078 l
1182 1077 l
1183 1077 l
1183 1076 l
1184 1076 l
1185 1075 l
1186 1075 l
1187 1074 l
1188 1074 l
1188 1073 l
1189 1073 l
1190 1073 l
1190 1072 l
1191 1072 l
1192 1071 l
1193 1071 l
1194 1070 l
1195 1070 l
1196 1069 l
1197 1069 l
1197 1068 l
1198 1068 l
1199 1068 l
1199 1067 l
1200 1067 l
1201 1066 l
1202 1066 l
1203 1065 l
1204 1065 l
1205 1064 l
1206 1064 l
1207 1063 l
1208 1063 l
1208 1062 l
1209 1062 l
1210 1061 l
1211 1061 l
1211 1060 l
1212 1060 l
1213 1060 l
1213 1059 l
1214 1059 l
1214 1058 l
1215 1058 l
1216 1058 l
1216 1057 l
1217 1057 l
1218 1056 l
1219 1056 l
1220 1056 l
1220 1055 l
1221 1055 l
1222 1055 l
1222 1054 l
1223 1054 l
1224 1054 l
1224 1053 l
1227 1052 l
1227 1051 l
1228 1051 l
1229 1050 l
1230 1050 l
1231 1050 l
1231 1049 l
1232 1049 l
1233 1048 l
1234 1048 l
1235 1047 l
1236 1046 l
1237 1046 l
1238 1045 l
1239 1045 l
1240 1044 l
1241 1043 l
1242 1043 l
1243 1042 l
1244 1042 l
1245 1041 l
1246 1041 l
1247 1040 l
1248 1040 l
1248 1039 l
1249 1039 l
1250 1038 l
1251 1038 l
1252 1037 l
1253 1037 l
1253 1036 l
1254 1036 l
1255 1035 l
1256 1035 l
1257 1034 l
1258 1034 l
1259 1033 l
1260 1033 l
1261 1032 l
1262 1031 l
1263 1031 l
1264 1030 l
1265 1030 l
1265 1029 l
1266 1029 l
1267 1028 l
1268 1028 l
1269 1027 l
1270 1027 l
1270 1026 l
1271 1026 l
1272 1026 l
1273 1025 l
1274 1025 l
1274 1024 l
1275 1024 l
1276 1023 l
1277 1023 l
1278 1022 l
1279 1021 l
1280 1021 l
1281 1020 l
1282 1020 l
1283 1019 l
1284 1018 l
1285 1018 l
1286 1017 l
1287 1017 l
1288 1016 l
1289 1016 l
1290 1015 l
1291 1015 l
1291 1014 l
1292 1014 l
1293 1013 l
1294 1013 l
1295 1012 l
1296 1011 l
1297 1011 l
1298 1010 l
1299 1010 l
1300 1010 l
1300 1009 l
1301 1009 l
1302 1008 l
1303 1008 l
1304 1007 l
1305 1006 l
1306 1006 l
1307 1005 l
1308 1005 l
1308 1004 l
1309 1004 l
1310 1003 l
1311 1003 l
1312 1003 l
1312 1002 l
1313 1002 l
1314 1001 l
1315 1001 l
1316 1000 l
1317 1000 l
1317 999 l
1318 999 l
1319 998 l
1320 998 l
1321 998 l
1321 997 l
1322 997 l
1323 996 l
1324 996 l
1325 995 l
1326 994 l
1327 994 l
1328 993 l
1329 993 l
1330 993 l
1330 992 l
1331 992 l
1332 991 l
1333 991 l
1334 990 l
1335 989 l
1336 989 l
1337 988 l
1338 988 l
1338 987 l
1339 987 l
1340 987 l
1341 986 l
1342 986 l
1342 985 l
1343 985 l
1344 984 l
1345 984 l
1346 983 l
1347 983 l
1347 982 l
1348 982 l
1349 981 l
1350 981 l
1351 980 l
1352 980 l
1353 979 l
1354 979 l
1355 978 l
1356 977 l
1357 977 l
1358 976 l
1359 976 l
1360 975 l
1361 974 l
1362 974 l
1363 973 l
1364 973 l
1364 972 l
1365 972 l
1366 972 l
1367 971 l
1368 971 l
1368 970 l
1369 970 l
1370 969 l
1371 969 l
1372 968 l
1373 967 l
1374 967 l
1375 966 l
1376 966 l
1377 965 l
1378 965 l
1379 964 l
1380 964 l
1381 963 l
1382 962 l
1383 962 l
1384 961 l
1385 961 l
1385 960 l
1386 960 l
1387 959 l
1388 959 l
1389 958 l
1390 958 l
1391 957 l
1392 957 l
1393 956 l
1394 956 l
1394 955 l
1395 955 l
1396 954 l
1397 954 l
1398 953 l
1399 952 l
1400 952 l
1401 951 l
1402 951 l
1403 950 l
1404 950 l
1405 949 l
1406 949 l
1407 948 l
1408 947 l
1409 947 l
1410 946 l
1411 946 l
1411 945 l
1412 945 l
1413 944 l
1414 944 l
1415 944 l
1415 943 l
1416 943 l
1417 942 l
1418 942 l
1419 941 l
1420 940 l
1421 940 l
1422 939 l
1423 939 l
1424 938 l
1425 937 l
1426 937 l
1427 937 l
1428 936 l
1429 935 l
1430 935 l
1431 934 l
1432 934 l
1432 933 l
1433 933 l
1434 932 l
1435 932 l
1436 931 l
1437 931 l
1438 930 l
1439 930 l
1440 929 l
1441 929 l
1441 928 l
1442 928 l
1443 927 l
1444 927 l
1445 926 l
1446 925 l
1447 925 l
1448 925 l
1449 924 l
1450 923 l
1451 923 l
1452 922 l
1453 922 l
1454 921 l
1457 920 l
1457 919 l
1458 919 l
1459 918 l
1460 918 l
1461 917 l
1462 916 l
1463 916 l
1464 915 l
1465 915 l
1465 914 l
1466 914 l
1467 913 l
1468 913 l
1469 912 l
1470 912 l
1470 911 l
1471 911 l
1472 910 l
1473 910 l
1474 909 l
1475 908 l
1476 908 l
1477 907 l
1478 907 l
1478 906 l
1479 906 l
1480 905 l
1481 905 l
1482 904 l
1483 904 l
1483 903 l
1484 903 l
1485 902 l
1486 902 l
1487 901 l
1488 900 l
1489 900 l
1490 899 l
1491 899 l
1492 898 l
1493 898 l
1494 897 l
1495 897 l
1495 896 l
1496 896 l
1497 895 l
1498 895 l
1499 894 l
1500 894 l
1500 893 l
1501 893 l
1502 892 l
1503 892 l
1504 891 l
1505 890 l
1506 890 l
1507 889 l
1508 889 l
1509 888 l
1510 888 l
1511 887 l
1512 887 l
1513 886 l
1514 885 l
1515 885 l
1516 884 l
1517 884 l
1517 883 l
1518 883 l
1519 882 l
1520 882 l
1521 881 l
1522 880 l
1523 880 l
1524 879 l
1525 879 l
1525 878 l
1526 878 l
1527 877 l
1528 877 l
1529 876 l
1530 876 l
1530 875 l
1531 875 l
1532 874 l
1533 874 l
1534 874 l
1534 873 l
1535 873 l
1536 872 l
1537 872 l
1538 871 l
1539 870 l
1540 870 l
1541 869 l
1542 869 l
1542 868 l
1543 868 l
1544 867 l
1545 867 l
1546 866 l
1547 866 l
1547 865 l
1548 865 l
1549 864 l
1550 864 l
1551 864 l
1551 863 l
1552 863 l
1553 862 l
1554 862 l
1555 861 l
1556 860 l
1557 860 l
1558 859 l
1559 859 l
1560 858 l
1561 857 l
1562 857 l
1563 856 l
1564 856 l
1564 855 l
1565 855 l
1566 854 l
1567 854 l
1568 853 l
1569 852 l
1570 852 l
1571 851 l
1572 851 l
1573 850 l
1574 850 l
1575 849 l
1576 849 l
1577 848 l
1578 847 l
1579 847 l
1580 846 l
1581 846 l
1582 845 l
1583 845 l
1584 844 l
1585 844 l
1585 843 l
1586 843 l
1587 842 l
1588 842 l
1589 841 l
1590 841 l
1591 840 l
1592 840 l
1593 839 l
1594 839 l
1594 838 l
1595 838 l
1596 837 l
1597 837 l
1598 837 l
1598 836 l
1599 836 l
1600 835 l
1601 835 l
1602 834 l
1603 833 l
1604 833 l
1605 832 l
1606 832 l
1607 832 l
1607 831 l
1608 831 l
1609 830 l
1610 830 l
1611 829 l
1612 828 l
1613 828 l
1614 828 l
1615 827 l
1616 826 l
1617 826 l
1618 825 l
1619 825 l
1620 824 l
1621 823 l
1622 823 l
1623 823 l
1624 822 l
1625 821 l
1626 821 l
1627 820 l
1628 820 l
1628 819 l
1629 819 l
1630 818 l
1631 818 l
1632 818 l
1632 817 l
1633 817 l
1634 816 l
1635 816 l
1636 815 l
1637 815 l
1637 814 l
1638 814 l
1639 813 l
1640 813 l
1641 812 l
1642 812 l
1643 811 l
1644 811 l
1645 810 l
1646 809 l
1647 809 l
1648 808 l
1649 808 l
1649 807 l
1650 807 l
1651 806 l
1652 806 l
1653 805 l
1654 805 l
1655 804 l
1656 804 l
1657 803 l
1658 803 l
1658 802 l
1659 802 l
1660 801 l
1661 801 l
1662 800 l
1663 799 l
1664 799 l
1665 799 l
1666 798 l
1667 798 l
1667 797 l
1668 797 l
1669 796 l
1670 796 l
1671 795 l
1672 795 l
1673 794 l
1674 794 l
1675 793 l
1676 792 l
1677 792 l
1678 791 l
1679 791 l
1680 790 l
1681 790 l
1682 789 l
1683 789 l
1684 788 l
1687 787 l
1687 786 l
1688 786 l
1689 786 l
1689 785 l
1690 785 l
1690 784 l
1691 784 l
1692 784 l
1692 783 l
1693 783 l
1694 783 l
1694 782 l
1695 782 l
1696 781 l
1697 781 l
1697 780 l
1698 780 l
1699 780 l
1699 779 l
1700 779 l
1701 779 l
1701 778 l
1702 778 l
1703 777 l
1704 777 l
1704 776 l
1705 776 l
1706 776 l
1706 775 l
1707 775 l
1708 774 l
1709 774 l
1709 773 l
1710 773 l
1711 773 l
1711 772 l
1712 772 l
1713 771 l
1714 771 l
1714 770 l
1715 770 l
1716 770 l
1716 769 l
1717 769 l
1718 768 l
1719 768 l
1719 767 l
1720 767 l
1721 767 l
1721 766 l
1722 766 l
1723 765 l
1724 765 l
1724 764 l
1725 764 l
1726 764 l
1726 763 l
stroke
1726 763 m
1726 763 m
1727 763 l
1728 763 l
1728 762 l
1729 762 l
1729 761 l
1730 761 l
1731 761 l
1731 760 l
1732 760 l
1733 760 l
1733 759 l
1734 759 l
1735 758 l
1736 758 l
1737 757 l
1738 757 l
1738 756 l
1739 756 l
1740 755 l
1741 755 l
1742 754 l
1743 754 l
1743 753 l
1744 753 l
1745 752 l
1746 752 l
1747 751 l
1748 751 l
1748 750 l
1749 750 l
1750 750 l
1750 749 l
1751 749 l
1752 748 l
1753 748 l
1753 747 l
1754 747 l
1755 747 l
1755 746 l
1756 746 l
1757 746 l
1757 745 l
1758 745 l
1758 744 l
1759 744 l
1760 744 l
1760 743 l
1761 743 l
1762 743 l
1762 742 l
1763 742 l
1764 741 l
1765 741 l
1765 740 l
1766 740 l
1767 740 l
1767 739 l
1768 739 l
1769 738 l
1770 738 l
1771 737 l
1772 737 l
1772 736 l
1773 736 l
1774 735 l
1775 735 l
1776 734 l
1777 734 l
1777 733 l
1778 733 l
1779 732 l
1780 732 l
1781 731 l
1782 731 l
1782 730 l
1783 730 l
1784 730 l
1784 729 l
1785 729 l
1786 729 l
1786 728 l
1787 728 l
1787 727 l
1788 727 l
1789 727 l
1789 726 l
1790 726 l
1791 726 l
1791 725 l
1792 725 l
1793 724 l
1794 724 l
1794 723 l
1795 723 l
1796 723 l
1796 722 l
1797 722 l
1798 721 l
1799 721 l
1799 720 l
1800 720 l
1801 720 l
1801 719 l
1802 719 l
1803 718 l
1804 718 l
1804 717 l
1805 717 l
1806 717 l
1806 716 l
1807 716 l
1808 716 l
1808 715 l
1809 715 l
1809 714 l
1810 714 l
1811 714 l
1811 713 l
1812 713 l
1813 713 l
1813 712 l
1814 712 l
1815 711 l
1816 711 l
1816 710 l
1817 710 l
1818 710 l
1818 709 l
1819 709 l
1820 708 l
1821 708 l
1822 707 l
1823 707 l
1823 706 l
1824 706 l
1825 705 l
1826 705 l
1827 704 l
1828 704 l
1828 703 l
1829 703 l
1830 703 l
1830 702 l
1831 702 l
1832 701 l
1833 701 l
1833 700 l
1834 700 l
1835 700 l
1835 699 l
1836 699 l
1837 699 l
1837 698 l
1838 698 l
1839 697 l
1840 697 l
1840 696 l
1841 696 l
1842 696 l
1842 695 l
1843 695 l
1844 694 l
1845 694 l
1846 693 l
1847 693 l
1847 692 l
1848 692 l
1849 691 l
1850 691 l
1851 690 l
1852 690 l
1852 689 l
1853 689 l
1854 689 l
1854 688 l
1855 688 l
1856 687 l
1857 687 l
1857 686 l
1858 686 l
1859 686 l
1859 685 l
1860 685 l
1861 685 l
1861 684 l
1862 684 l
1862 683 l
1863 683 l
1864 683 l
1864 682 l
1865 682 l
1866 682 l
1866 681 l
1867 681 l
1867 680 l
1868 680 l
1869 680 l
1869 679 l
1870 679 l
1871 679 l
1871 678 l
1872 678 l
1872 677 l
1873 677 l
1874 677 l
1874 676 l
1875 676 l
1876 676 l
1876 675 l
1877 675 l
1877 674 l
1878 674 l
1879 674 l
1879 673 l
1880 673 l
1881 673 l
1881 672 l
1882 672 l
1883 671 l
1884 671 l
1884 670 l
1885 670 l
1886 670 l
1886 669 l
1887 669 l
1888 668 l
1889 668 l
1889 667 l
1890 667 l
1891 667 l
1891 666 l
1892 666 l
1893 665 l
1894 665 l
1894 664 l
1895 664 l
1896 664 l
1896 663 l
1897 663 l
1898 662 l
1899 662 l
1899 661 l
1900 661 l
1901 661 l
1901 660 l
1902 660 l
1903 659 l
1904 659 l
1905 658 l
1906 658 l
1906 657 l
1907 657 l
1908 656 l
1909 656 l
1910 655 l
1911 655 l
1911 654 l
1912 654 l
1913 653 l
1914 653 l
1915 652 l
1916 652 l
1916 651 l
1917 651 l
1918 651 l
1918 650 l
1919 650 l
1920 650 l
1920 649 l
1921 649 l
1922 648 l
1923 648 l
1923 647 l
1924 647 l
1925 647 l
1925 646 l
1926 646 l
1927 645 l
1928 645 l
1928 644 l
1929 644 l
1930 644 l
1930 643 l
1931 643 l
1931 642 l
1932 642 l
1933 642 l
1933 641 l
1934 641 l
1935 641 l
1935 640 l
1936 640 l
1936 639 l
1937 639 l
1938 639 l
1938 638 l
1939 638 l
1940 638 l
1940 637 l
1941 637 l
1942 636 l
1943 636 l
1943 635 l
1944 635 l
1945 635 l
1945 634 l
1946 634 l
1947 633 l
1948 633 l
1948 632 l
1949 632 l
1950 632 l
1950 631 l
1951 631 l
1952 630 l
1953 630 l
1953 629 l
1954 629 l
1955 629 l
1955 628 l
1956 628 l
1957 627 l
1958 627 l
1958 626 l
1959 626 l
1960 626 l
1960 625 l
1961 625 l
1962 624 l
1963 624 l
1963 623 l
1964 623 l
1965 623 l
1965 622 l
1966 622 l
1967 621 l
1968 621 l
1968 620 l
1969 620 l
1970 620 l
1970 619 l
1971 619 l
1972 618 l
1973 618 l
1973 617 l
1974 617 l
1975 617 l
1975 616 l
1976 616 l
1977 616 l
1977 615 l
1978 615 l
1979 614 l
1980 614 l
1980 613 l
1981 613 l
1982 613 l
1982 612 l
1983 612 l
1983 611 l
1984 611 l
1985 611 l
1985 610 l
1986 610 l
1987 610 l
1987 609 l
1988 609 l
1988 608 l
1989 608 l
1990 608 l
1990 607 l
1991 607 l
1992 607 l
1992 606 l
1993 606 l
1994 605 l
1995 605 l
1995 604 l
1996 604 l
1997 604 l
1997 603 l
1998 603 l
1999 602 l
2000 602 l
2001 601 l
2002 601 l
2002 600 l
2003 600 l
2004 599 l
2005 599 l
2006 598 l
2007 598 l
2007 597 l
2008 597 l
2009 596 l
2010 596 l
2011 595 l
2012 595 l
2012 594 l
2013 594 l
2014 594 l
2014 593 l
2015 593 l
2016 592 l
2017 592 l
2017 591 l
2018 591 l
2019 591 l
2019 590 l
2020 590 l
2021 589 l
2022 589 l
2022 588 l
2023 588 l
2024 588 l
2024 587 l
2025 587 l
2026 586 l
2027 586 l
2027 585 l
2028 585 l
2029 585 l
2029 584 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
7 setlinewidth
1455 1502 m
1587 1502 l
stroke
1 setlinewidth
1653 1502 m
gsave
1653 1502 translate
0 rotate
0 -40  m
/Symbol findfont
120 scalefont
 setfont
(h) show
/Times-Roman findfont
120 scalefont
 setfont
(=2.0) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1455 1352 m
1587 1352 l
stroke
[] 0 setdash
1 setlinewidth
1653 1352 m
gsave
1653 1352 translate
0 rotate
0 -40  m
/Symbol findfont
120 scalefont
 setfont
(h) show
/Times-Roman findfont
120 scalefont
 setfont
(=2.5) show
grestore
newpath
7 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
1098 1464 m
gsave
1098 1464 translate
0 rotate
0 -40  m
(-0.85) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
7 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
1098 1173 m
gsave
1098 1173 translate
0 rotate
0 -40  m
(-0.93) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
showpage
%%Trailer
%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
120 scalefont
 setfont
[] 0 setdash
7 setlinewidth
649 521 m
649 1591 l
2029 1591 l
2029 521 l
649 521 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
712 521 m
712 531 l
962 521 m
962 531 l
1213 521 m
1213 531 l
1463 521 m
1463 531 l
1713 521 m
1713 531 l
1964 521 m
1964 531 l
712 1591 m
712 1581 l
962 1591 m
962 1581 l
1213 1591 m
1213 1581 l
1463 1591 m
1463 1581 l
1713 1591 m
1713 1581 l
1964 1591 m
1964 1581 l
stroke
712 521 m
712 541 l
962 521 m
962 541 l
1213 521 m
1213 541 l
1463 521 m
1463 541 l
1713 521 m
1713 541 l
1964 521 m
1964 541 l
712 1591 m
712 1571 l
962 1591 m
962 1571 l
1213 1591 m
1213 1571 l
1463 1591 m
1463 1571 l
1713 1591 m
1713 1571 l
1964 1591 m
1964 1571 l
/Times-Italic findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
stroke
712 421 m
gsave
712 421 translate
0 rotate
0 -40  m
(0) CS
(0) show
grestore
newpath
962 421 m
gsave
962 421 translate
0 rotate
0 -40  m
(1) CS
(1) show
grestore
newpath
1213 421 m
gsave
1213 421 translate
0 rotate
0 -40  m
(2) CS
(2) show
grestore
newpath
1463 421 m
gsave
1463 421 translate
0 rotate
0 -40  m
(3) CS
(3) show
grestore
newpath
1713 421 m
gsave
1713 421 translate
0 rotate
0 -40  m
(4) CS
(4) show
grestore
newpath
1964 421 m
gsave
1964 421 translate
0 rotate
0 -40  m
(5) CS
(5) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
1339 221 m
gsave
1339 221 translate
0 rotate
0 0  m
(log10\(wc\)) CS
(log) show
/Times-Roman findfont
72 scalefont
 setfont
0 -36 rmoveto
(10) show
/Times-Roman findfont
120 scalefont
 setfont
0 36 rmoveto
(\() show
/Times-Italic findfont
120 scalefont
 setfont
(w) show
/Times-Roman findfont
120 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
0 -36 rmoveto
(c) show
/Times-Roman findfont
120 scalefont
 setfont
0 36 rmoveto
(\)) show
grestore
newpath
649 521 m
659 521 l
649 648 m
659 648 l
649 775 m
659 775 l
649 903 m
659 903 l
649 1030 m
659 1030 l
649 1158 m
659 1158 l
649 1285 m
659 1285 l
649 1413 m
659 1413 l
649 1540 m
659 1540 l
2029 521 m
2019 521 l
2029 648 m
2019 648 l
2029 775 m
2019 775 l
2029 903 m
2019 903 l
2029 1030 m
2019 1030 l
2029 1158 m
2019 1158 l
2029 1285 m
2019 1285 l
2029 1413 m
2019 1413 l
2029 1540 m
2019 1540 l
stroke
649 521 m
669 521 l
649 775 m
669 775 l
649 1030 m
669 1030 l
649 1285 m
669 1285 l
649 1540 m
669 1540 l
2029 521 m
2009 521 l
2029 775 m
2009 775 l
2029 1030 m
2009 1030 l
2029 1285 m
2009 1285 l
2029 1540 m
2009 1540 l
/Times-Roman findfont
120 scalefont
 setfont
stroke
577 521 m
gsave
577 521 translate
0 rotate
0 -40  m
(0.00) RJ
(0.00) show
grestore
newpath
577 775 m
gsave
577 775 translate
0 rotate
0 -40  m
(0.05) RJ
(0.05) show
grestore
newpath
577 1030 m
gsave
577 1030 translate
0 rotate
0 -40  m
(0.10) RJ
(0.10) show
grestore
newpath
577 1285 m
gsave
577 1285 translate
0 rotate
0 -40  m
(0.15) RJ
(0.15) show
grestore
newpath
577 1540 m
gsave
577 1540 translate
0 rotate
0 -40  m
(0.20) RJ
(0.20) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
267 1056 m
gsave
267 1056 translate
90 rotate
0 0  m
(Int. Noise/Decade) CS
(Int. Noise/Decade) show
grestore
newpath
1 setlinewidth
7 setlinewidth
649 521 m
649 821 l
712 821 l
712 521 l
649 521 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
874 521 m
874 1003 l
962 1003 l
962 521 l
874 521 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
1124 521 m
1124 1079 l
1213 1079 l
1213 521 l
1124 521 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
1374 521 m
1374 1141 l
1463 1141 l
1463 521 l
1374 521 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
1625 521 m
1625 1210 l
1713 1210 l
1713 521 l
1625 521 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
1875 521 m
1875 1296 l
1964 1296 l
1964 521 l
1875 521 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
623 521 m
649 821 m
712 821 l
712 521 l
649 521 l
stroke
874 521 m
874 1003 l
962 1003 l
962 521 l
874 521 l
stroke
1124 521 m
1124 1079 l
1213 1079 l
1213 521 l
1124 521 l
stroke
1374 521 m
1374 1141 l
1463 1141 l
1463 521 l
1374 521 l
stroke
1625 521 m
1625 1210 l
1713 1210 l
1713 521 l
1625 521 l
stroke
1875 521 m
1875 1296 l
1964 1296 l
1964 521 l
1875 521 l
stroke
1 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
7 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
712 521 m
712 560 l
801 560 l
801 521 l
712 521 l
stroke
962 521 m
962 584 l
1051 584 l
1051 521 l
962 521 l
stroke
1213 521 m
1213 592 l
1301 592 l
1301 521 l
1213 521 l
stroke
1463 521 m
1463 597 l
1552 597 l
1552 521 l
1463 521 l
stroke
1713 521 m
1713 602 l
1802 602 l
1802 521 l
1713 521 l
stroke
1964 521 m
1964 607 l
2029 607 l
2029 521 m
1964 521 l
stroke
1 setlinewidth
/Times-Roman findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
7 setlinewidth
1110 1391 m
1374 1391 l
1374 1541 l
1110 1541 l
closepath
0.666667 setgray
gsave eofill grestore
stroke
0 setgray
1110 1391 m
1374 1391 l
1374 1541 l
1110 1541 l
1110 1391 l
stroke
1 setlinewidth
1440 1466 m
gsave
1440 1466 translate
0 rotate
0 -40  m
/Symbol findfont
120 scalefont
 setfont
(h) show
/Times-Roman findfont
120 scalefont
 setfont
(=2.0) show
grestore
newpath
/Times-Roman findfont
120 scalefont
 setfont
7 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
1110 1241 m
1374 1241 l
1374 1391 l
1110 1391 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1110 1241 m
1374 1241 l
1374 1391 l
1110 1391 l
1110 1241 l
stroke
1 setlinewidth
1440 1316 m
gsave
1440 1316 translate
0 rotate
0 -40  m
/Symbol findfont
120 scalefont
 setfont
(h) show
/Times-Roman findfont
120 scalefont
 setfont
(=2.5) show
grestore
newpath
showpage
%%Trailer
